Theoretical analysis of git bisect

In this paper, we consider the problem of finding a regression in a version control system (VCS), such as git. The set of versions is modelled by a Directed Acyclic Graph (DAG) where vertices represent versions of the software, and arcs are the changes between different versions. We assume that somewhere in the DAG, a bug was introduced, which persists in all of its subsequent versions. It is possible to query a vertex to check whether the corresponding version carries the bug. Given a DAG and a bugged vertex, the Regression Search Problem consists in finding the first vertex containing the bug in a minimum number of queries in the worst-case scenario. This problem is known to be NP-complete. We study the algorithm used in git to address this problem, known as git bisect. We prove that in a general setting, git bisect can use an exponentially larger number of queries than an optimal algorithm. We also consider the restriction where all vertices have indegree at most 2 (i.e. where merges are made between at most two branches at a time in the VCS), and prove that in this case, git bisect is a $\frac{1}{\log_2(3/2)}$-approximation algorithm, and that this bound is tight. We also provide a better approximation algorithm for this case. Finally, we give an alternative proof of the NP-completeness of the Regression Search Problem, via a variation with bounded indegree.

==> figures/backbone_13_step_1.tex <==

\begin{tikzpicture}
	[
		scale=.5,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		queryNode/.style={fill=ibm_orange, color=ibm_orange,text=black, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=darkgray, line width=1.pt}
	]

	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{12}}] (x0) at (-8, 2) {$1$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{11}}] (x1) at (-6, 2) {$2$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{10}}] (x2) at (-4, 2) {$3$};
	\node[queryNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{9}}] (x3) at (-2, 2) {$4$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{12}}] (y0) at (-8, -2) {$5$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{11}}] (y1) at (-6, -2) {$6$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{10}}] (y2) at (-4, -2) {$7$};
	\node[queryNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{9}}] (y3) at (-2, -2) {$8$};
	\node[queryNode,label={[label distance=-0.2cm]90:\textcolor{gray}{9}/4}] (c) at (0, 0) {$9$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{10}/3}] (z1) at (2, 0) {$10$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{11}/2}] (z2) at (4, 0) {$11$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{12}/1}] (z3) at (6, 0) {$12$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{13}/0},forbidden sign] (z4) at (8, 0) {$13$};

	\path[->,color=black]
		(x0) edge (x1)
		(x1) edge (x2)
		(x2) edge (x3)
		(y0) edge (y1)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge (z2)
		(z2) edge (z3)
		(z3) edge (z4)
	;

\end{tikzpicture}


==> figures/backbone_13_step_2.tex <==

\begin{tikzpicture}
	[
		scale=.5,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		queryNode/.style={fill=ibm_orange, color=ibm_orange,text=black, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=darkgray, line width=1.pt}
	]

	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{8}}] (x0) at (-8, 2) {$1$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{7}}] (x1) at (-6, 2) {$2$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{6}}] (x2) at (-4, 2) {$3$};
	\node[queryNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{5}}] (x3) at (-2, 2) {$4$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{8}}] (y0) at (-8, -2) {$5$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{7}}] (y1) at (-6, -2) {$6$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{6}}] (y2) at (-4, -2) {$7$};
	\node[queryNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{5}}] (y3) at (-2, -2) {$8$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{9}/0},forbidden sign] (c) at (0, 0) {$9$};

	\path[->,color=black]
		(x0) edge (x1)
		(x1) edge (x2)
		(x2) edge (x3)
		(y0) edge (y1)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
	;

\end{tikzpicture}


==> figures/backbone_13_step_3.tex <==

\begin{tikzpicture}
	[
		scale=.5,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=darkgray, line width=1.pt}
	]

	\node[normalNode] (y0) at (-8, -2) {$5$};
	\node[normalNode] (y1) at (-6, -2) {$6$};
	\node[normalNode] (y2) at (-4, -2) {$7$};
	\node[normalNode] (y3) at (-2, -2) {$8$};
	\node[normalNode,forbidden sign] (c) at (0, 0) {$9$};

	\path[->,color=black]
		(y0) edge (y1)
		(y1) edge (y2)
		(y2) edge (y3)
		(y3) edge (c)
	;

\end{tikzpicture}


==> figures/binary_dag.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={circle,draw,scale=0.8},
		minimum size=0.75cm,
		normalNode/.style={text opacity=0,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt}
	]

	\node[normalNode] (1) at (4, 6) {};
	\node[normalNode] (2) at (0, 4) {};
	\node[normalNode] (3) at (2, 4) {};
	\node[normalNode] (4) at (4, 4) {};
	\node[normalNode] (5) at (6, 5) {};
	\node[normalNode,forbidden sign] (6) at (9, 3.5) {};
	\node[normalNode] (7) at (4, 2) {};
	\node[normalNode] (8) at (7, 2) {};

	
	\path[->,color=black]
		(1) edge (5)
		(2) edge (3)
		(4) edge (5)
		(5) edge (6)
		(3) edge (1)
		(3) edge (4)
		(3) edge (7)
		(7) edge (8)
		(8) edge (6)
	;

\end{tikzpicture}


==> figures/binary_dag_J30.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		d0Node/.style={fill=ibm_blue,color=ibm_blue,text=black,line width=1.2pt},
		d1Node/.style={fill=ibm_purple,color=ibm_purple,text=black,line width=1.2pt},
		d2Node/.style={fill=ibm_magenta,color=ibm_magenta,text=black,line width=1.2pt},
		d3Node/.style={fill=ibm_orange,color=ibm_orange,text=black,line width=1.2pt},
		minimum size=0.75cm
	]

	% J0
	\node[d3Node] (x1) at (-6, 2) {$x_1$};
	\node[d2Node] (x2) at (-4, 2) {$x_2$};
	\node[d1Node] (x3) at (-2, 2) {$x_3$};
	\node[d3Node] (y1) at (-6, -2) {$y_1$};
	\node[d2Node] (y2) at (-4, -2) {$y_2$};
	\node[d1Node] (y3) at (-2, -2) {$y_3$};
	\node[d0Node] (c) at (0, 0) {$c$};
	\node[d1Node] (z1) at (2, 0) {$z_1$};
	\node[d2Node] (z2) at (4, 0) {$z_2$};
	\node[d3Node,forbidden sign] (z3) at (6, 0) {$z_3$};

	\node[draw=none] (centering) at (-2, -6) {};
	
	\path[->,color=black]
		% J0 
		(x1) edge (x2)
		(x2) edge (x3)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge (z2)
		(z2) edge (z3)
	;

\end{tikzpicture}


==> figures/binary_dag_J31.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=0,
			draw opacity=1
		},
		d0Node/.style={fill=ibm_blue,color=ibm_blue,text=black,line width=1.2pt},
		d1Node/.style={fill=ibm_purple,color=ibm_purple,text=black,line width=1.2pt},
		d2Node/.style={fill=ibm_magenta,color=ibm_magenta,text=black,line width=1.2pt},
		d3Node/.style={fill=ibm_orange,color=ibm_orange,text=black,line width=1.2pt},
		minimum size=0.75cm,
	]

	% J0
	\node[d3Node,text opacity=1] (x1) at (-6, 2) {$x_1$};
	\node[d2Node,text opacity=1] (x2) at (-4, 2) {$x_2$};
	\node[d1Node,text opacity=1] (x3) at (-2, 2) {$x_3$};
	\node[d3Node,text opacity=1] (y1) at (-6, -2) {$y_1$};
	\node[d2Node,text opacity=1] (y2) at (-4, -2) {$y_2$};
	\node[d1Node,text opacity=1] (y3) at (-2, -2) {$y_3$};
	\node[d0Node,text opacity=1] (c) at (0, 0) {$c$};
	\node[d1Node,text opacity=1] (z1) at (2, 0) {$z_1$};
	\node[d2Node,text opacity=1] (z2) at (4, 0) {$z_2$};
	\node[d3Node,text opacity=1,forbidden sign] (z3) at (6, 0) {$z_3$};

	% J1
	\node[d1Node] (x31) at (-2, 4) {};
	\node[d1Node] (x32) at (-2, 6) {};

	\node[d1Node] (y31) at (-2, -4) {};
	\node[d1Node] (y32) at (-2, -6) {};

	\node[d1Node,text opacity=1] (z11) at (2, 2) {$z'_1$};
	\node[d1Node] (z12) at (2, 4) {};

	
	
	\path[->,color=black] 
		% J0 
		(x1) edge (x2)
		(x2) edge (x3)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge (z2)
		(z2) edge (z3)

		% J1
		(x31) edge (x3)
		(x32) edge (x31)
		(y31) edge (y3)
		(y32) edge (y31)
		(z11) edge (z1)
		(z12) edge (z11)
	;

	% J1
	\draw[->,color=ibm_purple] (x31) .. controls (-1,0) and (1.,8)  .. (z12);
	\draw[->,color=ibm_purple] (y31) to[out=80,in=-90] (1,0) to[out=90,in=120] (z12);

\end{tikzpicture}


==> figures/binary_dag_J32.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=0,
			draw opacity=1
		},
		d0Node/.style={fill=ibm_blue,color=ibm_blue,text=black,line width=1.2pt},
		d1Node/.style={fill=ibm_purple,color=ibm_purple,text=black,line width=1.2pt},
		d2Node/.style={fill=ibm_magenta,color=ibm_magenta,text=black,line width=1.2pt},
		d3Node/.style={fill=ibm_orange,color=ibm_orange,text=black,line width=1.2pt},
		minimum size=0.75cm,
	]

	% J0
	\node[d3Node,text opacity=1] (x1) at (-6, 2) {$x_1$};
	\node[d2Node,text opacity=1] (x2) at (-4, 2) {$x_2$};
	\node[d1Node,text opacity=1] (x3) at (-2, 2) {$x_3$};
	\node[d3Node,text opacity=1] (y1) at (-6, -2) {$y_1$};
	\node[d2Node,text opacity=1] (y2) at (-4, -2) {$y_2$};
	\node[d1Node,text opacity=1] (y3) at (-2, -2) {$y_3$};
	\node[d0Node,text opacity=1] (c) at (0, 0) {$c$};
	\node[d1Node,text opacity=1] (z1) at (2, 0) {$z_1$};
	\node[d2Node,text opacity=1] (z2) at (4, 0) {$z_2$};
	\node[d3Node,text opacity=1,forbidden sign] (z3) at (6, 0) {$z_3$};

	% J1
	\node[d1Node] (x31) at (-2, 4) {};
	\node[d1Node] (x32) at (-2, 6) {};

	\node[d1Node] (y31) at (-2, -4) {};
	\node[d1Node] (y32) at (-2, -6) {};

	\node[d1Node,text opacity=1] (z11) at (2, 2) {$z'_1$};
	\node[d1Node] (z12) at (2, 4) {};

	% J2
	\node[d2Node] (x21) at (-4, 4) {};
	\node[d2Node] (x22) at (-4, 6) {};
	\node[d2Node] (x23) at (-4, 8) {};

	\node[d2Node] (y21) at (-4, -4) {};
	\node[d2Node] (y22) at (-4, -6) {};
	\node[d2Node] (y23) at (-4, -8) {};

	\node[d2Node,text opacity=1] (z21) at (4, -2) {$z'_2$};
	\node[d2Node] (z22) at (4, -4) {};
	\node[d2Node] (z23) at (4, -6) {};

	
	
	\path[->,color=black] 
		% J0 
		(x1) edge (x2)
		(x2) edge (x3)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge (z2)
		(z2) edge (z3)

		% J1
		(x31) edge (x3)
		(x32) edge (x31)
		(y31) edge (y3)
		(y32) edge (y31)
		(z11) edge (z1)
		(z12) edge (z11)

		% J2
		(x21) edge (x2)
		(x22) edge (x21)
		(x23) edge (x22)
		(y21) edge (y2)
		(y22) edge (y21)
		(y23) edge (y22)
		(z21) edge (z2)
		(z22) edge (z21)
		(z23) edge (z22)
	;

	% J1
	\draw[->,color=ibm_purple] (x31) .. controls (-1,0) and (1.,8)  .. (z12);
	\draw[->,color=ibm_purple] (y31) to[out=80,in=-90] (1,0) to[out=90,in=120] (z12);
	
	% J2
	\draw[->,color=ibm_magenta] (y21) .. controls (-2.5,-1) and (-5.5,-13) .. (z23);
	\draw[->, color=ibm_magenta] (x21) to[out=290,in=90] (-3,1) 
										to[out=-90,in=95] (-3,-4)
										to[out=-90,in=180] (-1,-7.9)
										to[out=0,in=200] (z23);

\end{tikzpicture}


==> figures/binary_dag_J33.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		d0Node/.style={fill=ibm_blue,color=ibm_blue,text=black,line width=1.2pt},
		d1Node/.style={fill=ibm_purple,color=ibm_purple,text=black,line width=1.2pt},
		d2Node/.style={fill=ibm_magenta,color=ibm_magenta,text=black,line width=1.2pt},
		d3Node/.style={fill=ibm_orange,color=ibm_orange,text=black,line width=1.2pt},
		minimum size=0.75cm
	]

	% J0
	\node[d3Node,text opacity=1,label={[label distance=-0.3cm]-90:6/\textcolor{gray}{34}}] (x1) at (-6, 2) {$x_1$};
	\node[d2Node,text opacity=1,label={[label distance=-0.4cm]-90:10/\textcolor{gray}{30}}] (x2) at (-4, 2) {$x_2$};
	\node[d1Node,text opacity=1,label={[label distance=-0.4cm]-90:13/\textcolor{gray}{27}}] (x3) at (-2, 2) {$x_3$};
	\node[d3Node,text opacity=1,label={[label distance=-0.3cm]90:6/\textcolor{gray}{34}}] (y1) at (-6, -2) {$y_1$};
	\node[d2Node,text opacity=1,label={[label distance=-0.4cm]90:10/\textcolor{gray}{30}}] (y2) at (-4, -2) {$y_2$};
	\node[d1Node,text opacity=1,label={[label distance=-0.4cm]90:13/\textcolor{gray}{27}}] (y3) at (-2, -2) {$y_3$};
	\node[d0Node,text opacity=1,label={[label distance=-0.5cm]90:\textcolor{gray}{27}/13}] (c) at (0, 0) {$c$};
	\node[d1Node,text opacity=1] (z1) at (2, 0) {$z_1$};
	\node[d2Node,text opacity=1] (z2) at (4, 0) {$z_2$};
	\node[d3Node,text opacity=1,forbidden sign] (z3) at (6, 0) {$z_3$};

	% J1
	\node[d1Node] (x31) at (-2, 4) {};
	\node[d1Node] (x32) at (-2, 6) {};

	\node[d1Node] (y31) at (-2, -4) {};
	\node[d1Node] (y32) at (-2, -6) {};

	\node[d1Node,text opacity=1,label={[label distance=-0.1cm]0:6/\textcolor{gray}{34}}] (z11) at (2, 2) {$z'_1$};
	\node[d1Node] (z12) at (2, 4) {};

	% J2
	\node[d2Node] (x21) at (-4, 4) {};
	\node[d2Node] (x22) at (-4, 6) {};
	\node[d2Node] (x23) at (-4, 8) {};

	\node[d2Node] (y21) at (-4, -4) {};
	\node[d2Node] (y22) at (-4, -6) {};
	\node[d2Node] (y23) at (-4, -8) {};

	\node[d2Node,text opacity=1,label={[label distance=-0.1cm]0:9/\textcolor{gray}{31}}] (z21) at (4, -2) {$z'_2$};
	\node[d2Node] (z22) at (4, -4) {};
	\node[d2Node] (z23) at (4, -6) {};

	% J3
	\node[d3Node] (x11) at (-6, 4) {};
	\node[d3Node] (x12) at (-6, 6) {};
	\node[d3Node] (x13) at (-6, 8) {};
	\node[d3Node] (x14) at (-6, 10) {};
	\node[d3Node] (x15) at (-6, 12) {};

	\node[d3Node] (y11) at (-6, -4) {};
	\node[d3Node] (y12) at (-6, -6) {};
	\node[d3Node] (y13) at (-6, -8) {};
	\node[d3Node] (y14) at (-6, -10) {};
	\node[d3Node] (y15) at (-6, -12) {};

	\node[d3Node,text opacity=1,label={[label distance=-0.1cm]180:15/\textcolor{gray}{25}}] (z31) at (6, 2) {$z'_3$};
	\node[d3Node] (z32) at (6, 4) {};
	\node[d3Node] (z33) at (6, 6) {};
	\node[d3Node] (z34) at (6, 8) {};
	\node[d3Node] (z35) at (6, 10) {};

	
	
	\path[->,color=black] 
		% J0 
		(x1) edge (x2)
		(x2) edge (x3)
		(y1) edge (y2)
		(y2) edge (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge (z2)
		(z2) edge (z3)

		% J1
		(x31) edge (x3)
		(x32) edge (x31)
		(y31) edge (y3)
		(y32) edge (y31)
		(z11) edge (z1)
		(z12) edge (z11)

		% J2
		(x21) edge (x2)
		(x22) edge (x21)
		(x23) edge (x22)
		(y21) edge (y2)
		(y22) edge (y21)
		(y23) edge (y22)
		(z21) edge (z2)
		(z22) edge (z21)
		(z23) edge (z22)

		% J3
		(x11) edge (x1)
		(x12) edge (x11)
		(x13) edge (x12)
		(x14) edge (x13)
		(x15) edge (x14)
		(y11) edge (y1)
		(y12) edge (y11)
		(y13) edge (y12)
		(y14) edge (y13)
		(y15) edge (y14)
		(z31) edge (z3)
		(z32) edge (z31)
		(z33) edge (z32)
		(z34) edge (z33)
		(z35) edge (z34)
	;

	% J1
	\draw[->,color=ibm_purple] (x31) .. controls (-1,0) and (1.,8)  .. (z12);
	\draw[->,color=ibm_purple] (y31) to[out=80,in=-90] (1,0) to[out=90,in=120] (z12);
	
	% J2
	\draw[->,color=ibm_magenta] (y21) .. controls (-2.5,-1) and (-5.5,-13) .. (z23);
	\draw[->, color=ibm_magenta] (x21) to[out=290,in=90] (-3,1) 
										to[out=-90,in=95] (-3,-4)
										to[out=-90,in=180] (-1,-7.9)
										to[out=0,in=200] (z23);

	% J3
	\draw[->, color=ibm_orange] (x11) to[out=290,in=180] (-5.5,3) 
										to[out=0,in=270] (-5.1,5) 
										to[out=90,in=-90] (-5.3,10)
										to[out=90,in=120] (z35);

	\draw[->, color=ibm_orange] (y11) to[out=65,in=-100] (-5.1,-2) 
										to[out=80,in=-90] (-4.7,3)
										to[out=90,in=-90] (-4.7,9.9)
										to[out=90,in=140] (z35);

\end{tikzpicture}


==> figures/bug_spread.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		minimum size=0.75cm,
		every node/.style={circle,draw,scale=0.8,text=black,line width=1.1pt},
		buggedNode/.style={text opacity=1,opacity=0.1,draw opacity=1,fill=ibm_magenta, color=ibm_magenta,text=black, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
	]

    \tikzset{
        cross/.pic = {
        \draw[rotate = 45,color=ibm_magenta] (-#1,0) -- (#1,0);
        \draw[rotate = 45,color=ibm_magenta] (0,-#1) -- (0, #1);
        }
    }
	\tikzset{
        halfcross/.pic = {
        \draw[rotate = 45,color=ibm_magenta] (-#1,0) -- (#1,0);
        }
    }

    \draw (8,6) pic[black,opacity=1] {cross=11pt};
    \draw (19.5, 4) pic[black,opacity=1] {halfcross=11pt};

	\node[normalNode] (1) at (0, 6) {$1$};
	\node[normalNode] (2) at (2, 6) {$2$};
	\node[normalNode] (3) at (8,8) {$6$};
	\node[normalNode] (4) at (4,6) {$3$};
	\node[normalNode] (5) at (6,6) {$4$};
	\node[buggedNode] (6) at (8,6) {$5$};
	\node[buggedNode] (7) at (10, 6) {$7$};
	\node[normalNode] (8) at (0, 2) {$8$};
	\node[normalNode] (9) at (2,2) {$9$};
	\node[normalNode] (10) at (4, 2) {$10$};
	\node[normalNode] (11) at (6, 2) {$11$};
	\node[normalNode] (12) at (8, 2) {$12$};
	\node[normalNode] (13) at (10, 2) {$13$};
	\node[buggedNode] (14) at (12, 4) {$14$};
	\node[buggedNode] (15) at (14.5, 4) {$15$};
	\node[buggedNode] (16) at (17, 4) {$16$};
	\node[buggedNode] (17) at (19.5, 4) {$21$};
	\node[normalNode] (18) at (7.5, -0.5) {$17$};
	\node[normalNode] (19) at (11, -0.5) {$18$};
	\node[buggedNode] (20) at (14.5, -0.5) {$19$};
	\node[buggedNode] (21) at (18, -0.5) {$20$};

	\path[->,color=black]
		(1) edge (2)
		(2) edge (4)
		(4) edge (5)
		(5) edge (6)
		(6) edge (7)
		(3) edge (7)
		(7) edge (14)
		
		(8) edge (9)
		(9) edge (10)
		(10) edge (11)
		(11) edge (12)
		(12) edge (13)
		(13) edge (14)
		(14) edge (15)
		(15) edge (16)
		(16) edge (17)
		
		(18) edge (19)
		(19) edge (20)
		(20) edge (21)
		(21) edge (17)
		
		(5) edge (18)
		(9) edge (18)
		(14) edge (20)
	;

\end{tikzpicture}


==> figures/claw.tex <==
\begin{tikzpicture}
    [scale=.6,auto=left,every node/.style={circle,draw,scale=0.8},text opacity=0]

    \node (1) at (0,2) {1};
    \node (2) at (0,0) {2};
    \node (3) at (2,1) {3};
    \node[forbidden sign] (4) at (4,1) {4};

    \path[->] 
        (1) edge (3)
        (2) edge (3)
        (3) edge (4)
    ;

\end{tikzpicture}


==> figures/comb_addition.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={circle,draw,scale=0.8},
		uNode/.style={color=ibm_blue,text=black},
		vNode/.style={color=ibm_magenta,text=black,fill=white},
		buggedNode/.style={forbidden sign}
	]

	\draw[fill,opacity=0.06,color=ibm_magenta,rounded corners=20pt] (-0.5,-1) rectangle (10,3.8); 
	\node[rectangle,draw=none,color=ibm_magenta] at (8.5,-1.5) {$D$ graph};

	\node[vNode,label={[label distance=-0.2cm]-90:1/\textcolor{gray}{13}}] (v1) at (0.5, 0.5) {$v_1$};
	\node[vNode,label={[label distance=-0.4cm]-90:1/\textcolor{gray}{13}}] (v2) at (1, 2) {$v_2$};
	\node[vNode,label={[label distance=-0.2cm]-90:3/\textcolor{gray}{11}}] (v3) at (3.0, 1.5) {$v_3$};
	\node[vNode,label={[label distance=-0.2cm]-90:2/\textcolor{gray}{12}}] (v4) at (4.5, 3.0) {$v_4$};
	\node[vNode,label={[label distance=-0.2cm]-95:3/\textcolor{gray}{11}}] (v5) at (7.0, 2.5) {$v_5$};
	\node[vNode,label={[label distance=-0.2cm]-90:5/\textcolor{gray}{9}}] (v6) at (6.0, 0.5) {$v_6$};
	\node[vNode,label={[label distance=-0.2cm]-90:7/7}] (v7) at (9.0, 1.0) {$v_7$};
	
	\path[->,color=ibm_magenta] 
		(v1) edge (v3)
		(v2) edge (v3)
		(v3) edge (v6)
		(v2) edge (v4)
		(v4) edge (v6)
		(v4) edge (v5)
		(v5) edge (v7)
		(v6) edge (v7)
	;
	
	\node[uNode,label={[label distance=-0.1cm]90:2/\textcolor{gray}{12}}] (u1) at (1, 5.0) {$u_1$};
	\node[uNode,label={[label distance=-0.1cm]90:4/\textcolor{gray}{10}}] (u2) at (2.5, 5.0) {$u_2$};
	\node[uNode,label={[label distance=-0.02cm]90:6/\textcolor{gray}{8}}] (u3) at (4, 5.0) {$u_3$};
	\node[uNode,label={[label distance=-0.02cm]90:\textcolor{gray}{8}/6}] (u4) at (5.5, 5.0) {$u_4$};
	\node[uNode,label={[label distance=-0.1cm]90:\textcolor{gray}{10}/4}] (u5) at (7, 5.0) {$u_5$};
	\node[uNode,label={[label distance=-0.1cm]90:\textcolor{gray}{12}/2}] (u6) at (8.5, 5.0) {$u_6$};
	\node[buggedNode,uNode,label={[label distance=-0.1cm]90:\textcolor{gray}{14}/0}] (u7) at (10, 5.0) {$u_7$};

	\path[->,color=ibm_blue] 
		(u1) edge (u2)
		(u2) edge (u3)
		(u3) edge (u4)
		(u4) edge (u5)
		(u5) edge (u6)
		(u6) edge (u7)
	;

	\path[->, color=ibm_blue] 
		(v1) edge[bend left=30] (u1)
		(v2) edge[bend left=10] (u2)
		(v3) edge[bend left=10] (u3)
		(v4) edge[bend left=10] (u4)
		(v5) edge[bend left=10] (u5)
		(v6) edge[bend right=25] (u6)
		(v7) edge (u7)
	;

	
	

\end{tikzpicture}


==> figures/complete_golden_strategy_example.tex <==
\begin{forest} 
    for tree={inner sep=2pt,l=10pt,l sep=5pt,circle,draw,minimum size=1.6em}
    [7
    [3
        [1
            [1,draw=none]
            [2
                [2,draw=none]
                [3,draw=none]
            ]
        ]
        [5
            [4
                [4,draw=none]
                [5,draw=none]
            ]
            [6
                [6,draw=none]
                [7,draw=none]
            ]
        ]
    ]
    [14
        [10
            [8
                [8,draw=none]
                [9
                    [9,draw=none]
                    [10,draw=none]
                ]
            ]
            [12
                [11
                    [11,draw=none]
                    [12,draw=none]
                ]
                [13
                    [13,draw=none]
                    [14,draw=none]
                ]
            ]
        ]
        [19
            [17
                [17,draw=none]
                [18
                    [18,draw=none]
                    [19,draw=none]
                ]
            ]
            [16
                [15
                    [15,draw=none]
                    [16,draw=none]
                ]
                [20
                    [20,draw=none]
                    [21,draw=none]
                ]
            ]
        ]
    ]
    ]
\end{forest}

==> figures/complete_strategy_example.tex <==
\begin{forest} 
    for tree={inner sep=2pt,l=10pt,l sep=5pt,circle,draw,minimum size=1.6em}
    [18
    [4
        [2
            [1
                [1,draw=none]
                [2,draw=none]
            ]
            [3
                [3,draw=none]
                [4,draw=none]
            ]
        ]
        [9
            [8
                [8,draw=none]
                [9,draw=none]
            ]
            [17
                [17,draw=none]
                [18,draw=none]
            ]
        ]
    ]
    [14
        [13
            [11
                [10
                    [10,draw=none]
                    [11,draw=none]
                ]
                [12
                    [12,draw=none]
                    [13,draw=none]
                ]
            ]
            [5
                [5,draw=none]
                [6
                    [6,draw=none]
                    [7
                        [7,draw=none]
                        [14,draw=none]
                    ]
                ]
            ]
        ]
        [16
            [15
                [15,draw=none]
                [16,draw=none]
            ]
            [19
                [19,draw=none]
                [20
                    [20,draw=none]
                    [21,draw=none]
                ]
            ]
        ]
    ]
    ]
\end{forest}

==> figures/fibonacci_tree_F1.tex <==
\begin{tikzpicture}
    [
        scale=.6,
        auto=left,
        every node/.style={circle,draw,scale=0.8},
        minimum size=0.75cm,
        text opacity=0,
    ]

    \node (51) at (-2,10) {};

    \node[draw=none] (empty2) at (-2,8) {};

\end{tikzpicture}


==> figures/fibonacci_tree_F2.tex <==
\begin{tikzpicture}
    [
        scale=.6,
        auto=left,
        every node/.style={circle,draw,scale=0.8,fill=white},
        minimum size=0.75cm,
        text opacity=0,
    ]

    \node (51) at (-2,10) {};
    \node (52) at (1,8) {};

    \path[->]
        (51) edge (52)
    ;

    \node[draw=none] (empty3) at (-2,7) {};

\end{tikzpicture}


==> figures/fibonacci_tree_F3.tex <==
\begin{tikzpicture}
    [
        scale=.6,
        auto=left,
        every node/.style={circle,draw,scale=0.8,fill=white},
        minimum size=0.75cm,
        text opacity=0,
    ]

    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (-3,7) rectangle ++(5,4);
    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (-1,3) rectangle ++(3,2);


    \node (51) at (-2,10) {};
    \node (52) at (1,8) {};
    \node (53) at (4,6) {};
    \node (54) at (1,4) {};

    \path[->]
        (51) edge (52)
        (52) edge (53)
        (54) edge (53)
    ;

    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text1) at (-2.5, 7.5) {\LARGE$F_2$};
    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text2) at (-0.5, 3.5) {\LARGE$F_1$};


\end{tikzpicture}


==> figures/fibonacci_tree_F4.tex <==
\begin{tikzpicture}
    [
        scale=.6,
        auto=left,
        every node/.style={circle,draw,scale=0.8,fill=white},
        minimum size=0.75cm,
        text opacity=0,
    ]

    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (-3,3.2) rectangle ++(8,8);
    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (0,-1) rectangle ++(5,3.8);

    \node (51) at (-2,10) {};
    \node (52) at (1,8) {};
    \node (53) at (4,6) {};
    \node (54) at (1,4) {};
    \node (55) at (8,3) {};
    \node (56) at (4,0) {};
    \node (57) at (1,2) {};

    \path[->]
        (51) edge (52)
        (52) edge (53)
        (54) edge (53)
        (53) edge (55)
        (56) edge (55)
        (57) edge (56)
    ;

    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text1) at (-2.5, 3.7) {\LARGE$F_3$};
    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text2) at (0.5, -0.5) {\LARGE$F_2$};

\end{tikzpicture}


==> figures/fibonacci_tree_F5.tex <==
\begin{tikzpicture}
    [
        scale=.6,
        auto=left,
        every node/.style={circle,draw,scale=0.8,fill=white},
        minimum size=0.75cm,
        text opacity=0,
    ]

    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (-3,-0.8) rectangle ++(11,12);
    \draw[draw=black,color=lightgray,fill,opacity=0.06,text opacity=1,draw opacity=1] (0,-9) rectangle ++(8,7.8);

    \node (51) at (-2,10) {};
    \node (52) at (1,8) {};
    \node (53) at (4,6) {};
    \node (54) at (1,4) {};
    \node (55) at (7,3) {};
    \node (56) at (4,0) {};
    \node (57) at (1,2) {};
    \node (58) at (12,-2) {};
    \node (59) at (7,-6) {};
    \node (510) at (4,-4) {};
    \node (511) at (1,-2) {};
    \node (512) at (4,-8) {};

    \path[->]
        (51) edge (52)
        (52) edge (53)
        (54) edge (53)
        (53) edge (55)
        (56) edge (55)
        (57) edge (56)
        (55) edge (58)
        (59) edge (58)
        (510) edge (59)
        (511) edge (510)
        (512) edge (59)
    ;


    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text1) at (-2.5, -0.3) {\LARGE$F_4$};
    \node[draw=none,fill=none,text opacity=1,color=darkgray] (text2) at (0.5, -8.5) {\LARGE$F_3$};

\end{tikzpicture}


==> figures/gb_better_than_golden.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		normalNode/.style={opacity=1,draw opacity=1,color=darkgray,text=black, line width=1.1pt,fill=white}, 
		labelNode/.style={opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt,draw=none},
		goldenNode/.style={opacity=0.1,draw opacity=1,fill=ibm_orange, color=ibm_orange,text=ibm_orange, line width=1.2pt,minimum size=0.7cm},
		gbNode/.style={opacity=0.1,draw opacity=1,fill=ibm_purple, color=ibm_purple,text=ibm_purple, line width=1.2pt, minimum size=0.7cm},
	]


	\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (-4,1.3) rectangle (4,2.70);
	\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (0,-4.7) rectangle (6,-3.3);
	\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (13,-1.7) rectangle (21,-0.3);

	\node[normalNode] (1) at (-6, 2) {};
	\node[normalNode] (2) at (-4, 2) {};
	\node[normalNode] (3) at (4, 2) {};
	\node[labelNode] (33) at (0, 2) {\Large 14};
	\node[normalNode] (4) at (6, 2) {};
	\node[goldenNode,label={[label distance=-0.2cm]90:\large 17/\textcolor{gray}{32}}] (5) at (8, 2) {\large \textbf{a}};
	\node[normalNode,label={[label distance=-0.2cm]90:\large \textcolor{gray}{33}/16}] (6) at (11, -1) {};
	\node[normalNode,label={[label distance=-0.2cm]90:\large 15/\textcolor{gray}{34}}] (7) at (8, -4) {};
	\node[normalNode] (8) at (6, -4) {};
	\node[normalNode] (9) at (0, -4) {};
	\node[labelNode] (99) at (3, -4) {\Large 11};
	\node[normalNode] (10) at (-2, -4) {};
	\node[normalNode] (11) at (-4, -3) {};
	\node[normalNode] (12) at (-4, -5) {};
	\node[normalNode] (13) at (13, -1) {};
	\node[normalNode] (14) at (21, -1) {};
	\node[labelNode] (144) at (17, -1) {\Large 14};
	\node[normalNode] (15) at (23, -1) {};
	\node[gbNode,label={[label distance=-1.9cm]90:\large 18/\textcolor{gray}{31}}] (16) at (11, -6) {\large \textbf{b}};

	\path[->,color=black]
		(1) edge (2)
		(3) edge (4)
		(4) edge (5)
		(5) edge (6)
		(7) edge (6)
		(8) edge (7)
		(10) edge (9)
		(11) edge (10)
		(12) edge (10)
		(6) edge (13)
		(14) edge (15)
		(4) edge[bend left=5] (16)
		(12) edge[bend right=5] (16)
		(16) edge[bend right=20] (15)
	;

\end{tikzpicture}


==> figures/gb_graph_tree.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		normalNode/.style={opacity=1,draw opacity=1,color=darkgray,text=black, line width=1.1pt,fill=white}, 
		labelNode/.style={opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt,draw=none},
		gbNode/.style={fill,opacity=1,color=ibm_purple!15,draw=ibm_purple,text=ibm_purple, line width=1.2pt},
	]


	\newcommand*{\dipath}[3]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+2.8,\the\numexpr\y+0.8); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[normalNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (3) at (\the\numexpr\x+1, \the\numexpr\y) {\large #3};
	}
	\newcommand*{\dipathsimple}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.5}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.5) rectangle (\the\numexpr\x+2,\the\numexpr\y+0.5); 

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[normalNode] (2) at (\the\numexpr\x+1.5, \the\numexpr\y) {};

		\path[->,color=black]
			(1) edge (2)
		;
	}
	\newcommand*{\dipathmerge}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}

		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+7.2,\the\numexpr\y+2.0); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);
		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+3,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+5,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[gbNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (8) at (\the\numexpr\x+1, \the\numexpr\y) {\large #3};

		\node[normalNode] (3) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (4) at (\the\numexpr\x+5, \the\numexpr\y) {};
		\node[labelNode] (5) at (\the\numexpr\x+4, \the\numexpr\y) {\large #4};

		\node[normalNode] (6) at (\the\numexpr\x+6.5, \the\numexpr\y) {};
		\node[normalNode] (7) at (\the\numexpr\x+5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(2) edge (3)
			(4) edge (6)
			(7) edge[bend left=25] (6)
		;
	}
	\newcommand*{\dipathmergehalfsimple}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}

		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+6.8,\the\numexpr\y+2.0); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[gbNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (8) at (\the\numexpr\x+1, \the\numexpr\y) {\large #3};

		\node[normalNode] (3) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (4) at (\the\numexpr\x+4.5, \the\numexpr\y) {};

		\node[normalNode] (6) at (\the\numexpr\x+6, \the\numexpr\y) {};
		\node[normalNode] (7) at (\the\numexpr\x+4.5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(2) edge (3)
			(3) edge (4)
			(4) edge (6)
			(7) edge[bend left=25] (6)
		;
	}
	\newcommand*{\dipathmergesimple}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.6) rectangle (\the\numexpr\x+3.9,\the\numexpr\y+2.0); 

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[gbNode] (2) at (\the\numexpr\x+1.5, \the\numexpr\y) {};

		\node[normalNode] (4) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x+1.5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(1) edge (2)
			(2) edge (4)
			(5) edge[bend left=25] (4)
		;
	}
	\newcommand*{\firstgbright}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+8,\the\numexpr\y+2.0); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);
		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+7,\the\numexpr\yRectangleTop);


		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[normalNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (3) at (\the\numexpr\x+1, \the\numexpr\y) {\large 14};

		\node[gbNode] (4) at (\the\numexpr\x+3.5, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x+2, \the\numexpr\y+1.5) {};

		\node[normalNode] (6) at (\the\numexpr\x+5, \the\numexpr\y) {};
		\node[normalNode] (7) at (\the\numexpr\x+7, \the\numexpr\y) {};
		\node[labelNode] (8) at (\the\numexpr\x+6, \the\numexpr\y) {\large 15};

		\path[->,color=black]
			(2) edge (4)
			(5) edge[bend left=25] (4)
			(4) edge (6)
		;
	}
	\newcommand*{\querybox}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\additional}{#3}
		\pgfmathsetmacro{\depth}{#4}

		\node[color=ibm_purple,rectangle] (b) at (\x,\the\numexpr\y-0.4) {\textbf{+\additional\  = \depth}};
	}
	\newcommand*{\normalbranch}[4]{
		\draw [-,darkgray,line cap=round](#1,#2) -- (#3,#4);
	}
	
	
	\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (1,2) rectangle (5,4); 
	\node[draw=none,normalNode,opacity=0,text opacity=1] (b) at (3,3) {\Large $G$};

	\dipathmerge{-10.5}{-2}{9}{7}
	\dipath{-11}{-5}{9}
	\dipathmergehalfsimple{-6.5}{-6}{5}{2}
	\dipath{-8}{-9}{5}
	\dipathmergesimple{-3}{-10}
	\firstgbright{10.5}{-2}
	\dipath{17}{-5}{15}
	\dipathmerge{7}{-6}{8}{6}
	\dipath{6.5}{-9}{8}
	\dipathmergehalfsimple{11}{-10}{4}{2}
	\dipath{9.5}{-13}{4}
	\dipathmergesimple{14.5}{-14}

	\normalbranch{3}{2}{-7}{0.3};
	\normalbranch{3}{2}{13.5}{0.3};

	\normalbranch{-7.5}{-3}{-5.5}{-4};
	\normalbranch{-7.5}{-3}{-9.5}{-4};

	\normalbranch{-4.5}{-7}{-2.5}{-8};
	\normalbranch{-4.5}{-7}{-6.5}{-8};

	\normalbranch{14}{-3}{11}{-4};
	\normalbranch{14}{-3}{17}{-4};

	\normalbranch{10}{-7}{12}{-8};
	\normalbranch{10}{-7}{8}{-8};

	\normalbranch{13}{-11}{15}{-12};
	\normalbranch{13}{-11}{11}{-12};

	\querybox{-10}{-6}{4}{6}
	\querybox{-7}{-10}{3}{6}
	\querybox{-1.5}{-11}{2}{5}
	\querybox{7.5}{-10}{3}{6}
	\querybox{10.5}{-14}{2}{6}
	\querybox{16}{-15}{2}{6}
	\querybox{18}{-6}{4}{6}

\end{tikzpicture}


==> figures/generic_binary_dag_J.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		d0Node/.style={fill=ibm_blue,color=ibm_blue,text=black,line width=1.2pt},
		d1Node/.style={fill=ibm_purple,color=ibm_purple,text=black,line width=1.2pt},
		d2Node/.style={fill=ibm_magenta,color=ibm_magenta,text=black,line width=1.2pt},
		d3Node/.style={fill=ibm_orange,color=ibm_orange,text=black,line width=1.2pt},
		d4Node/.style={fill=ibm_yellow,color=ibm_yellow,text=black,line width=1.2pt},
		minimum size=0.75cm
	]

	% J0
	\node[color=gray,text=black] (xe) at (-10.5, 2) {$x_1$};
	\node[d4Node] (x0) at (-8.5, 2) {$x_{k-d}$};
	\node[d3Node] (x1) at (-6, 2) {$x_{k+1-d}$};
	\node[d2Node] (x2) at (-4, 2) {};
	\node[d1Node,text opacity=1] (x3) at (-2, 2) {$x_k$};

	\node[color=gray,text=black] (ye) at (-10.5, -2) {$y_1$};
	\node[d4Node] (y0) at (-8.5, -2) {$y_{k-d}$};
	\node[d3Node] (y1) at (-6, -2) {$y_{k+1-d}$};
	\node[d2Node] (y2) at (-4, -2) {};
	\node[d1Node,text opacity=1] (y3) at (-2, -2) {$y_k$};

	\node[d0Node,text opacity=1] (c) at (0, 0) {c};

	\node[d1Node] (z1) at (2, 0) {$z_1$};
	\node[d2Node] (z2) at (4, 0) {};
	\node[d3Node,text opacity=1] (z3) at (6, 0) {$z_d$};
	\node[d4Node] (z4) at (8, 0) {$z_{d+1}$};
	\node[color=gray,forbidden sign, text=black] (ze) at (10, 0) {$z_k$};

	% J1
	\node[d1Node] (x31) at (-2, 4) {};
	\node[d1Node] (x32) at (-2, 6) {};

	\node[d1Node] (y31) at (-2, -4) {};
	\node[d1Node] (y32) at (-2, -6) {};

	\node[d1Node] (z11) at (2, 2) {$z'_1$};
	\node[d1Node] (z12) at (2, 4) {};

	% J2
	\node[d2Node] (x21) at (-4, 4) {};
	\node[d2Node] (x22) at (-4, 6) {};

	\node[d2Node] (y21) at (-4, -4) {};
	\node[d2Node] (y22) at (-4, -6) {};

	\node[d2Node] (z21) at (4, 2) {};
	\node[d2Node] (z22) at (4, 4) {};

	% J3
	\node[d3Node] (x11) at (-6, 4) {};
	\node[d3Node] (x12) at (-6, 6) {};
	\node[d3Node] (x13) at (-6, 8) {};

	\node[d3Node] (y11) at (-6, -4) {};
	\node[d3Node] (y12) at (-6, -6) {};
	\node[d3Node] (y13) at (-6, -8) {};

	\node[d3Node,text opacity=1] (z31) at (6, 2) {$z'_d$};
	\node[d3Node] (z32) at (6, 4) {};
	\node[d3Node] (z33) at (6, 6) {};

	
	
	\path[->,color=black] 
		% J0 
		(x1) edge[dashed] (x2)
		(x2) edge[dashed] (x3)
		(y1) edge[dashed] (y2)
		(y2) edge[dashed] (y3)
		(x3) edge (c)
		(y3) edge (c)
		(c) edge (z1)
		(z1) edge[dashed] (z2)
		(z2) edge[dashed] (z3)
		
		(xe) edge[dashed] (x0)
		(x0) edge (x1)
		(ye) edge[dashed] (y0)
		(y0) edge (y1)
		(z3) edge (z4)
		(z4) edge[dashed] (ze)


		% J1
		(x31) edge (x3)
		(x32) edge[dashed] (x31)
		(y31) edge (y3)
		(y32) edge[dashed] (y31)
		(z11) edge (z1)
		(z12) edge[dashed] (z11)

		% J2
		(x21) edge (x2)
		(x22) edge[dashed] (x21)
		(y21) edge (y2)
		(y22) edge[dashed] (y21)
		(z21) edge (z2)
		(z22) edge[dashed] (z21)

		% J3
		(x11) edge (x1)
		(x12) edge (x11)
		(x13) edge[dashed] (x12)
		(y11) edge (y1)
		(y12) edge (y11)
		(y13) edge[dashed] (y12)
		(z31) edge (z3)
		(z32) edge (z31)
		(z33) edge[dashed] (z32)
	;

	\draw [decorate, decoration={brace,mirror,amplitude=7}] 
    ([yshift=-9mm]x1.west) --node[below=4mm, draw=none, text opacity=1]{$d$} ([yshift=-9mm]x3.east);

	\draw [decorate, decoration={brace,amplitude=7}] 
    ([yshift=9mm]y1.west) --node[above=3mm, draw=none, text opacity=1]{} ([yshift=9mm]y3.east);

	\draw [decorate, decoration={brace,mirror,amplitude=7}] 
    ([yshift=-5mm]z1.west) --node[below=3mm, draw=none, text opacity=1]{$d$} ([yshift=-5mm]z3.east);

	\draw[decorate,decoration={brace,mirror,amplitude=3pt,raise=5pt}]
    ([xshift=1mm]y11.north west) -- ([xshift=1mm]y13.south west) node [draw=none,midway,xshift=-0.2cm,left, text opacity=1] {$\ell_d$};
	
	\draw[decorate,decoration={brace,mirror,amplitude=3pt,raise=5pt}]
    ([xshift=1mm]x13.north west) -- ([xshift=1mm]x11.south west) node [draw=none,midway,xshift=-0.2cm,left, text opacity=1] {$\ell_d$};
	
	\draw[decorate,decoration={brace,mirror,amplitude=3pt,raise=5pt}]
    ([xshift=1mm]z33.north west) -- ([xshift=1mm]z31.south west) node [draw=none,midway,xshift=-0.2cm,left, text opacity=1] {$\ell_d$};

	% J1

	\draw[->, color=ibm_purple] (x31) to[out=290,in=180] (-1.5,3) 
										to[out=0,in=270] (-1.1,5) 
										to[out=90,in=-90] (-1.2,7)
										to[out=90,in=120] (z12);
	\draw[->, color=ibm_purple] (y31) to[out=65,in=-100] (-0.9,-2) 
										to[out=80,in=-90] (-0.7,3)
										to[out=90,in=-90] (-0.8,6.5)
										to[out=90,in=140] (z12);
	
	% J2

	\draw[->, color=ibm_magenta] (x21) to[out=290,in=180] (-3.5,3) 
										to[out=0,in=270] (-3.1,5) 
										to[out=90,in=-90] (-3.3,8)
										to[out=90,in=120] (z22);
	\draw[->, color=ibm_magenta] (y21) to[out=65,in=-100] (-3.1,-2) 
										to[out=80,in=-90] (-2.7,3)
										to[out=90,in=-90] (-2.7,7.9)
										to[out=90,in=140] (z22);

	% J3
	\draw[->, color=ibm_orange] (x11) to[out=290,in=180] (-5.5,3) 
										to[out=0,in=270] (-5.1,5) 
										to[out=90,in=-90] (-5.3,9)
										to[out=90,in=120] (z33);

	\draw[->, color=ibm_orange] (y11) to[out=65,in=-100] (-5.1,-2) 
										to[out=80,in=-90] (-4.7,3)
										to[out=90,in=-90] (-4.7,8.9)
										to[out=90,in=140] (z33);


\end{tikzpicture}


==> figures/golden_case_1.tex <==

\begin{tikzpicture}
	[scale=.6, every node/.style={circle,draw,scale=0.8, text=black, text opacity=1, draw opacity=1},
	minimum size=0.75cm,
	]

	\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
		\pgfsetlinewidth{0.4pt}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfqpoint{3pt}{3pt}}
		\pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
		\pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
		\pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
		\pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
		\pgfusepath{stroke}
	}


	% 2
	\draw[pattern=south west lines, pattern color=gray] (4.8,1.5) ellipse (2.3cm and 1.8cm);
	\draw[pattern=south west lines, pattern color=gray] (4.8,-1.5) ellipse (2.3cm and 1.8cm);
	
	\node[] (z) at (9,0) {\LARGE$z$};
	\node[fill=white] (x) at (7, 1.5) {\LARGE$x$};
	\node[fill=white] (y) at (7, -1.5) {\LARGE$y$};
	
	\path[->,color=black]
	(x) edge (z)
	(y) edge (z)
	;
	


\end{tikzpicture}



==> figures/golden_case_1a.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			text opacity=1,
			draw opacity=1},
		minimum size=0.75cm
	]

	\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
		\pgfsetlinewidth{0.4pt}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfqpoint{3pt}{3pt}}
		\pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
		\pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
		\pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
		\pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
		\pgfusepath{stroke}
	}

	\draw[pattern=south west lines, pattern color=gray] (-4,1.5) ellipse (2cm and 1.3cm);
	\draw[pattern=south west lines, pattern color=gray] (-4,-1.5) ellipse (2cm and 1.3cm);

	\node[] (z) at (0,0) {\LARGE$z$};
	\node[fill=white] (x) at (-2, 1.5) {\LARGE$x$};
	\node[fill=white] (y) at (-2, -1.5) {\LARGE$y$};
	
	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;

\end{tikzpicture}


==> figures/golden_case_1b.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			text opacity=1,
			draw opacity=1},
		minimum size=0.75cm
	]

	% 1
	\draw[pattern=south west lines, pattern color=gray] (-4.8,1.5) ellipse (3cm and 1.5cm);
	\draw[pattern=south west lines, pattern color=gray] (-3.7,-1.5) ellipse (1.7cm and 1.2cm);

	\node[] (z) at (0,0) {\LARGE$z$};
	\node[fill=white] (x) at (-2, 1.5) {\LARGE$x$};
	\node[fill=white] (y) at (-2, -1.5) {\LARGE$y$};
	
	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;

	% 2
	\draw[pattern=south west lines, pattern color=gray] (4.8,1.5) ellipse (2.3cm and 1.8cm);
	\draw[pattern=south west lines, pattern color=gray] (4.8,-1.5) ellipse (2.3cm and 1.8cm);
	
	\node[] (z) at (9,0) {\LARGE$z$};
	\node[fill=white] (x) at (7, 1.5) {\LARGE$x$};
	\node[fill=white] (y) at (7, -1.5) {\LARGE$y$};
	
	\path[->,color=black]
	(x) edge (z)
	(y) edge (z)
	;
	
	% or
	\node[draw=none,fill=white,rectangle,scale=1.4] at (1.5,0) {or};

\end{tikzpicture}



==> figures/golden_case_2.tex <==
\begin{tikzpicture}
	[scale=.6, every node/.style={circle,draw,scale=0.8, text=black, text opacity=1, draw opacity=1},
	minimum size=1cm,
	]

	\begin{scope}
		\clip (-7,-10.5)rectangle(-2,-7);
		\draw[pattern=south west lines, pattern color=gray] (-4.5,-8.5) ellipse (2.5cm and 1.7cm);
	\end{scope}
	\draw[pattern=south west lines, pattern color=gray,opacity=0.5] (-4.5,-5.5) ellipse (2.5cm and 1.7cm);
	\draw[pattern=south west lines, pattern color=gray] (2.5,-7) ellipse (2.5cm and 1.7cm);
	
	\node[fill=white] (z) at (0,-7) {\LARGE$c$};
	\node[fill=white,draw opacity=0.5,text opacity=0.5] (x) at (-2, -5.5) {\LARGE$z$};
	\node[fill=white] (y) at (-2, -8.5) {\LARGE$z'$};

	\draw[color=black,opacity=0.7] (-5.67,-7) arc
    [
        start angle=242,
        end angle=298,
        x radius=2.5cm,
        y radius =1.7cm
    ] ;

	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;

\end{tikzpicture}


==> figures/golden_case_2a.tex <==
\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			text opacity=1,
			draw opacity=1},
		minimum size=1cm,
	]

	\begin{scope}
		\clip (-7,-10.5)rectangle(-2,-7);
		\draw[pattern=south west lines, pattern color=gray] (-4.5,-8.5) ellipse (2.5cm and 1.7cm);
	\end{scope}
	\draw[pattern=south west lines, pattern color=gray,opacity=0.5] (-4.5,-5.5) ellipse (2.5cm and 1.7cm);
	\draw[pattern=south west lines, pattern color=gray] (1.5,-7) ellipse (1.5cm and 0.8cm);
	
	\node[fill=white] (z) at (0,-7) {\LARGE$c$};
	\node[fill=white,draw opacity=0.5,text opacity=0.5] (x) at (-2, -5.5) {\LARGE$z$};
	\node[fill=white] (y) at (-2, -8.5) {\LARGE$z'$};

	\draw[color=black,opacity=0.7] (-5.67,-7) arc
    [
        start angle=242,
        end angle=298,
        x radius=2.5cm,
        y radius =1.7cm
    ] ;

	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;

\end{tikzpicture}


==> figures/golden_case_2b.tex <==
\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			text opacity=1,
			draw opacity=1
		},
		minimum size=1cm
	]

	\begin{scope}
		\clip (-7,-10.5)rectangle(-2,-7.17);
		\draw[pattern=south west lines, pattern color=gray] (-4.,-8.5) ellipse (2.cm and 1.5cm);
	\end{scope}
	\draw[pattern=south west lines, pattern color=gray,opacity=0.5] (-4.5,-5.5) ellipse (2.5cm and 1.7cm);
	\draw[pattern=south west lines, pattern color=gray] (2.5,-7) ellipse (2.5cm and 1.7cm);
	
	\draw[black] (-2,-8.5) arc 
	[
        start angle=0,
        end angle=75.5,
        x radius=2cm,
        y radius =1.5cm
    ] ;
	
	\node[fill=white] (z) at (0,-7) {\LARGE$c$};
	\node[fill=white,draw opacity=0.5,text opacity=0.5] (x) at (-2, -5.5) {\LARGE$z$};
	\node[fill=white] (y) at (-2, -8.5) {\LARGE$z'$};

	\draw[color=black,opacity=0.7] (-4.9,-7.18) arc
    [
        start angle=262,
        end angle=294,
        x radius=2.55cm,
        y radius =1.7cm
    ] ;

	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;
	
\end{tikzpicture}


==> figures/golden_case_2c.tex <==
\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			text opacity=1,
			draw opacity=1},
		minimum size=1cm
	]

	\begin{scope}
		\clip (-7,-10.5)rectangle(-2,-7);
		\draw[pattern=south west lines, pattern color=gray] (-4.5,-8.5) ellipse (2.5cm and 1.7cm);
	\end{scope}
	\draw[pattern=south west lines, pattern color=gray,opacity=0.5] (-4.5,-5.5) ellipse (2.5cm and 1.7cm);
	\draw[pattern=south west lines, pattern color=gray] (2.5,-7) ellipse (2.5cm and 1.7cm);
	
	\node[fill=white] (z) at (0,-7) {\LARGE$c$};
	\node[fill=white,draw opacity=0.5,text opacity=0.5] (x) at (-2, -5.5) {\LARGE$z$};
	\node[fill=white] (y) at (-2, -8.5) {\LARGE$z'$};

	\draw[color=black,opacity=0.7] (-5.67,-7) arc
    [
        start angle=242,
        end angle=298,
        x radius=2.5cm,
        y radius =1.7cm
    ] ;

	\path[->,color=black]
		(x) edge (z)
		(y) edge (z)
	;

\end{tikzpicture}


==> figures/golden_graph_tree.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		normalNode/.style={opacity=1,draw opacity=1,color=darkgray,text=black, line width=1.1pt,fill=white}, 
		labelNode/.style={opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt,draw=none},
		goldenNode/.style={fill,opacity=1,color=ibm_orange!15,draw=ibm_orange,text=ibm_orange, line width=1.2pt},
	]


	\newcommand*{\dipath}[3]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}
		\pgfmathsetmacro{\yBackgroundTop}{#2+0.8}
		\pgfmathsetmacro{\yBackgroundBottom}{#2-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\yBackgroundBottom) rectangle (\the\numexpr\x+2.8,\yBackgroundTop); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\x,\yRectangleBottom) rectangle (\the\numexpr\x+2,\yRectangleTop);

		\node[normalNode] (1) at (\x, \y) {};
		\node[normalNode] (2) at (\the\numexpr\x+2, \y) {};
		\node[labelNode] (3) at (\the\numexpr\x+1, \y) {\large #3};
	}
	\newcommand*{\dipathmerge}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}

		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+7.2,\the\numexpr\y+2.0); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);
		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+3,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+5,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[goldenNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (8) at (\the\numexpr\x+1, \the\numexpr\y) {\large #3};

		\node[normalNode] (3) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (4) at (\the\numexpr\x+5, \the\numexpr\y) {};
		\node[labelNode] (5) at (\the\numexpr\x+4, \the\numexpr\y) {\large #4};

		\node[normalNode] (6) at (\the\numexpr\x+6.5, \the\numexpr\y) {};
		\node[normalNode] (7) at (\the\numexpr\x+5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(2) edge (3)
			(4) edge (6)
			(7) edge[bend left=25] (6)
		;
	}
	\newcommand*{\dipathmergehalfsimple}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}

		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.8) rectangle (\the\numexpr\x+6.8,\the\numexpr\y+2.0); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+2,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[goldenNode] (2) at (\the\numexpr\x+2, \the\numexpr\y) {};
		\node[labelNode] (8) at (\the\numexpr\x+1, \the\numexpr\y) {\large #3};

		\node[normalNode] (3) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (4) at (\the\numexpr\x+4.5, \the\numexpr\y) {};

		\node[normalNode] (6) at (\the\numexpr\x+6, \the\numexpr\y) {};
		\node[normalNode] (7) at (\the\numexpr\x+4.5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(2) edge (3)
			(3) edge (4)
			(4) edge (6)
			(7) edge[bend left=25] (6)
		;
	}
	\newcommand*{\dipathmergesimple}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-0.6) rectangle (\the\numexpr\x+3.9,\the\numexpr\y+2.0); 

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y) {};
		\node[goldenNode] (2) at (\the\numexpr\x+1.5, \the\numexpr\y) {};

		\node[normalNode] (4) at (\the\numexpr\x+3, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x+1.5, \the\numexpr\y+1.5) {};

		\path[->,color=black]
			(1) edge (2)
			(2) edge (4)
			(5) edge[bend left=25] (4)
		;
	}
	\newcommand*{\clawgraph}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-1.5) rectangle (\the\numexpr\x+3.2,\the\numexpr\y+1.5); 

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y-1) {};
		\node[normalNode] (2) at (\the\numexpr\x+1, \the\numexpr\y) {};

		\node[normalNode] (4) at (\the\numexpr\x+2.5, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x, \the\numexpr\y+1) {};

		\path[->,color=black]
			(1) edge[bend right=15] (2)
			(2) edge (4)
			(5) edge[bend left=15] (2)
		;
	}
	\newcommand*{\clawgraphdipath}[3]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-1.5) rectangle (\the\numexpr\x+5,\the\numexpr\y+1.5); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+2.5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+4.5,\the\numexpr\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y-1) {};
		\node[normalNode] (2) at (\the\numexpr\x+1, \the\numexpr\y) {};

		\node[goldenNode] (4) at (\the\numexpr\x+2.5, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x, \the\numexpr\y+1) {};

		\node[normalNode] (6) at (\the\numexpr\x+4.5, \the\numexpr\y) {};
		\node[labelNode] (7) at (\the\numexpr\x+3.5, \the\numexpr\y) {\large #3};

		\path[->,color=black]
			(1) edge[bend right=15] (2)
			(2) edge (4)
			(5) edge[bend left=15] (2)
		;
	}
	\newcommand*{\firstgoldenright}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\pgfmathsetmacro{\xBnode}{#1+4}
		\pgfmathsetmacro{\yBnode}{#2-1.5}


		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-2.0) rectangle (\the\numexpr\x+9.7,\the\numexpr\y+1.5); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+2.5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+4.5,\yRectangleTop);
		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+5.5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+7.5,\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y-1) {};
		\node[normalNode] (2) at (\the\numexpr\x+1, \the\numexpr\y) {};

		\node[normalNode] (4) at (\the\numexpr\x+2.5, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x, \the\numexpr\y+1) {};

		\node[goldenNode] (6) at (\the\numexpr\x+4.5, \the\numexpr\y) {};
		\node[labelNode] (7) at (\the\numexpr\x+3.5, \the\numexpr\y) {\large 13};

		\node[normalNode] (8) at (\the\numexpr\x+5.5, \the\numexpr\y) {};
		\node[labelNode] (9) at (\the\numexpr\x+6.5, \the\numexpr\y) {\large 14};
		\node[normalNode] (10) at (\the\numexpr\x+7.5, \the\numexpr\y) {};

		\node[normalNode] (11) at (\xBnode, \yBnode) {};

		\node[normalNode] (12) at (\the\numexpr\x+9, \the\numexpr\y) {};

		\path[->,color=black]
			(1) edge[bend right=15] (2)
			(2) edge (4)
			(5) edge[bend left=15] (2)
			(6) edge (8)
			(1) edge[bend right=8] (11)
			(10) edge (12)
			(11) edge[bend right=18] (12)
		;
	}
	\newcommand*{\secondgoldenleft}[2]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\yRectangleTop}{#2+0.5}
		\pgfmathsetmacro{\yRectangleBottom}{#2-0.5}
		\pgfmathsetmacro{\xRectangleBottom}{#1-0.8}

		\pgfmathsetmacro{\xBnode}{#1+4}
		\pgfmathsetmacro{\yBnode}{#2-1.5}


		\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (\xRectangleBottom,\the\numexpr\y-1.5) rectangle (\the\numexpr\x+8.2,\the\numexpr\y+1.5); 

		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+2.5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+4.5,\yRectangleTop);
		\draw[rounded corners, densely dashed, line width=1.5pt, color=darkgray, fill=grey] (\the\numexpr\x+5.5,\the\numexpr\yRectangleBottom) rectangle (\the\numexpr\x+7.5,\yRectangleTop);

		\node[normalNode] (1) at (\the\numexpr\x, \the\numexpr\y-1) {};
		\node[normalNode] (2) at (\the\numexpr\x+1, \the\numexpr\y) {};

		\node[normalNode] (4) at (\the\numexpr\x+2.5, \the\numexpr\y) {};
		\node[normalNode] (5) at (\the\numexpr\x, \the\numexpr\y+1) {};

		\node[goldenNode] (6) at (\the\numexpr\x+4.5, \the\numexpr\y) {};
		\node[labelNode] (7) at (\the\numexpr\x+3.5, \the\numexpr\y) {\large 5};

		\node[normalNode] (8) at (\the\numexpr\x+5.5, \the\numexpr\y) {};
		\node[labelNode] (9) at (\the\numexpr\x+6.5, \the\numexpr\y) {\large 8};
		\node[normalNode] (10) at (\the\numexpr\x+7.5, \the\numexpr\y) {};

		\path[->,color=black]
			(1) edge[bend right=15] (2)
			(2) edge (4)
			(5) edge[bend left=15] (2)
			(6) edge (8)
		;
	}
	\newcommand*{\querybox}[4]{
		\pgfmathsetmacro{\x}{#1}
		\pgfmathsetmacro{\y}{#2}
		\pgfmathsetmacro{\additional}{#3}
		\pgfmathsetmacro{\depth}{#4}

		\node[color=ibm_orange,rectangle] (b) at (\x,\the\numexpr\y-0.4) {\textbf{+\additional\  = \depth}};
	}
	\newcommand*{\scenariobranch}[4]{
		\draw [-,line width=0.6mm,line cap=round](#1,#2) -- (#3,#4);
	}
	\newcommand*{\normalbranch}[4]{
		\draw [-,darkgray,line cap=round](#1,#2) -- (#3,#4);
	}

	\draw[fill,opacity=0.5,color=light_grey,rounded corners=5pt] (-7.5,2.5) rectangle (-3.5,4.5); 
	\node[draw=none,normalNode,opacity=0,text opacity=1] (b) at (-5.5,3.5) {\Large $G$};

	\dipath{-15}{-0.3}{17}
	\firstgoldenright{0}{-1}
	\clawgraph{-9.5}{-13.5}
	\dipath{-4}{-13}{4}
	\clawgraphdipath{-8}{-9.5}{5}
	\dipath{-0}{-9}{8}
	\secondgoldenleft{-5.5}{-5.5}
	\dipathmerge{6.8}{-6}{8}{6}
	\dipath{6.5}{-9}{8}
	\dipathmergehalfsimple{11}{-10}{4}{2}
	\dipath{9.5}{-13}{4}
	\dipathmergesimple{14.5}{-14}


	\scenariobranch{-5.5}{2.5}{3}{0.5};
	\normalbranch{-5.5}{2.5}{-14}{0.5};

	\scenariobranch{-1}{-4}{4}{-3};
	\normalbranch{9}{-4}{4}{-3};

	\scenariobranch{-6}{-11}{-8}{-12};
	\normalbranch{-6}{-11}{-4}{-12};

	\scenariobranch{-2}{-7}{-4}{-8};
	\normalbranch{-2}{-7}{0}{-8};

	\normalbranch{10}{-7}{12}{-8};
	\normalbranch{10}{-7}{8}{-8};

	\normalbranch{13}{-11}{15}{-12};
	\normalbranch{13}{-11}{11}{-12};


	\querybox{-14}{-1.2}{5}{6}
	\querybox{-8}{-15.2}{3}{7}
	\querybox{-3}{-14}{2}{6}
	\querybox{1}{-10}{3}{6}
	\querybox{7.5}{-10}{3}{6}
	\querybox{10.5}{-14}{2}{6}
	\querybox{16}{-15}{2}{6}

\end{tikzpicture}


==> figures/good_score_vertex.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={circle,draw,scale=0.8},
		vNode/.style={color=black,text=black},
	]

	\node[vNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{7}},text opacity=0] (v1) at (0, 0) {$v$};
	\node[vNode,label={[label distance=-0.3cm]-90:1/\textcolor{gray}{7}},text opacity=0] (v2) at (0, -3.5) {$v$};
	\node[vNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{6}},text opacity=0] (v3) at (2, 0) {$v$};
	\node[vNode,label={[label distance=-0.2cm]-90:2/\textcolor{gray}{6}},text opacity=0] (v4) at (2, -2) {$v$};
	\node[vNode,label={[label distance=-0.2cm]90:\textcolor{gray}{5}/3},ultra thick,fill,opacity=0.08,text opacity=1,draw opacity=1] (v5) at (4.5, -1) {$\boldsymbol{v}$};
	\node[vNode,label={[label distance=-0.2cm]-90:2/\textcolor{gray}{6}},text opacity=0] (v6) at (4, -4) {$v$};
	\node[vNode,label={[label distance=-0.2cm]90:\textcolor{gray}{7}/1},text opacity=1] (v7) at (7, -2) {$u$};
	\node[vNode,label={[label distance=-0.2cm]90:\textcolor{gray}{8}/0},text opacity=0,forbidden sign] (v8) at (9, -2) {$v$};
	
	\path[->,color=darkgray] 
	(v1) edge (v3)
	(v2) edge (v4)
	(v3) edge (v5)
	(v4) edge (v5)
	(v5) edge (v7)
	(v7) edge (v8)
	(v2) edge (v6)
	(v6) edge (v7)
	;

\end{tikzpicture}


==> figures/non_binary_dag.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={circle,draw,scale=0.8},
		minimum size=0.75cm,
		normalNode/.style={text opacity=0,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt}
	]

	\node[normalNode] (1) at (2, 6) {};
	\node[normalNode] (2) at (4, 6) {};
	\node[normalNode] (3) at (0, 4) {};
	\node[normalNode] (4) at (4, 4) {};
	\node[normalNode] (5) at (6, 4) {};
	\node[normalNode,forbidden sign] (6) at (8, 4) {};
	\node[normalNode] (7) at (2, 2) {};
	\node[normalNode] (8) at (4, 2) {};

	
	\path[->,color=black]
		(1) edge (2)
		(2) edge (5)
		(4) edge (5)
		(8) edge (5)
		(5) edge (6)
		(3) edge (1)
		(3) edge (7)
		(7) edge (8)
		(1) edge (4)
	;

\end{tikzpicture}


==> figures/octopus_graph.tex <==
\begin{tikzpicture}
    [scale=.6,auto=left,every node/.style={circle,draw,scale=0.8}]

    \node (1) at (0,3) {1};
    \node (2) at (0,2) {2};
    \node (3) at (0,1) {3};
    \node (4) at (0,0) {4};
    \node (5) at (0,-1) {5};
    \node[forbidden sign] (6) at (2,1) {6};

    \path[->] 
        (1) edge (6)
        (2) edge (6)
        (3) edge (6)
        (4) edge (6)
        (5) edge (6)
    ;

\end{tikzpicture}


==> figures/octopus_with_comb.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={circle,draw,scale=0.8},
		uNode/.style={color=ibm_blue,text=black},
		vNode/.style={color=ibm_magenta,text=black,fill=white},
		buggedNode/.style={forbidden sign}
	]

	\node[vNode] (v1) at (0,0) {$v_1$};
	\node[vNode] (v2) at (0,-1) {$v_2$};
	\node[vNode] (v3) at (0,-2) {$v_3$};
	\node[vNode] (v4) at (0,-3) {$v_4$};
	\node[vNode] (v5) at (0,-4) {$v_5$};
	\node[vNode] (v6) at (0,-5) {$v_6$};
	\node[vNode] (v7) at (4.5,-2.5) {$v_7$};

	\path[->,color=ibm_magenta] 
		(v1) edge (v7)
		(v2) edge (v7)
		(v3) edge (v7)
		(v2) edge (v7)
		(v4) edge (v7)
		(v4) edge (v7)
		(v5) edge (v7)
		(v6) edge (v7)
	;

	\node[uNode] (u1) at (0.5, 1.5) {$u_1$};
	\node[uNode] (u2) at (2, 1.5) {$u_2$};
	\node[uNode] (u3) at (3.5, 1.5) {$u_3$};
	\node[uNode] (u4) at (5, 1.5) {$u_4$};
	\node[uNode] (u5) at (6.5, 1.5) {$u_5$};
	\node[uNode] (u6) at (7.9, 1.5) {$u_6$};
	\node[buggedNode,uNode] (u7) at (9.3, 1.5) {$u_7$};

	\path[->,color=ibm_blue] 
		(u1) edge (u2)
		(u2) edge (u3)
		(u3) edge (u4)
		(u4) edge (u5)
		(u5) edge (u6)
		(u6) edge (u7)
	;

	\path[->,color=ibm_blue] 
		(v1) edge[bend left=11] (u1)
		(v2) edge[bend left=10] (u2)
		(v3) edge[bend left=10] (u3)
		(v4) edge[bend left=10] (u4)
		(v5) edge[bend left=10] (u5)
		(v6) edge[bend left=10] (u6)
		(v7) edge[bend left=5] (u7)
	;

\end{tikzpicture}


==> figures/reduction_crsp.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, opacity=.2, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		innocentNode/.style={fill=deep_purple!10, draw=deep_purple, text=deep_purple, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
	]

	\draw[color=deep_purple,fill=ibm_blue!10]  plot[smooth cycle, tension=.7] coordinates {(5.5,9) (8.5,9) (10.5,7.5) (9.5,6) (7.7,7) (5.5,7.2)};
	\node[draw=none,color=deep_purple,opacity=0.2,draw opacity=0.2] at (10,8.7) {$\boldsymbol{I}$};

	\node[normalNode] (1) at (1.5, 6) {};
	\node[normalNode] (2) at (1.5, 4) {};
	\node[normalNode] (3) at (3, 5) {};
	\node[normalNode] (4) at (5, 5) {};
	\node[normalNode] (5) at (7, 5) {};
	\node[normalNode] (6) at (5, 6.5) {};
	\node[innocentNode] (7) at (6, 8) {};
	\node[innocentNode] (8) at (8, 8) {};
	\node[innocentNode] (9) at (9.5, 7) {};

	\node[draw=none] (10) at (8, 3) {};
	
	\path[->,color=black]
		(1) edge (3)
		(2) edge (3)
		(3) edge (4)
		(4) edge (5)
		(3) edge[bend left=40] (6)
		(6) edge[bend left=40] (5)
		(6) edge (7)
		(7) edge (8)
		(8) edge (9)
		(5) edge[bend right=6] (9)
	;

\end{tikzpicture}


==> figures/reduction_crsp2.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, opacity=.2, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		innocentNode/.style={fill=deep_purple!10, draw=deep_purple, text=deep_purple, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
		transparentNode/.style={densely dashed,color=darkgray,text=black, line width=1.1pt, opacity=0.5},
	]

	\draw[color=deep_purple,fill=ibm_blue!10]  plot[smooth cycle, tension=.7] coordinates {(4.5,5.75) (7.5,5.75) (7.5,4.25) (4.5,4.25)};
	\node[draw=none,color=deep_purple,opacity=0.2,draw opacity=0.2] at (8.3,5) {$\boldsymbol{I}$};

	\node[normalNode] (1) at (1.5, 6) {};
	\node[normalNode] (2) at (1.5, 4) {};
	\node[normalNode] (3) at (3, 5) {};
	\node[innocentNode] (4) at (5, 5) {};
	\node[innocentNode] (5) at (7, 5) {};
	\node[normalNode] (6) at (5, 6.5) {};

	\node[transparentNode] (7) at (6, 8) {};
	\node[transparentNode] (8) at (8, 8) {};
	\node[transparentNode] (9) at (9.5, 7) {};

	\path[->,color=black]
		(1) edge (3)
		(2) edge (3)
		(3) edge (4)
		(4) edge (5)
		(3) edge[bend left=40] (6)
		(6) edge[bend left=40] (5)

		(6) edge[dashed,opacity=0.5] (7)
		(7) edge[dashed,opacity=0.5] (8)
		(8) edge[dashed,opacity=0.5] (9)
		(5) edge[dashed,bend right=6,opacity=0.5] (9)
	;

\end{tikzpicture}


==> figures/reduction_example.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, opacity=1, text opacity=1, draw opacity=1},
		innocentNode/.style={fill=deep_purple!10, draw=deep_purple, text=deep_purple, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=1,draw opacity=1,draw=darkgray,text=darkgray, line width=1.pt, fill=white},
	]

	\tikzset{
		show curve controls/.style={
			decoration={
				show path construction,
				curveto code={
					\draw [blue, dashed]
						(\tikzinputsegmentfirst) -- (\tikzinputsegmentsupporta)
						node [at end, cross out, draw, solid, red, inner sep=2pt]{};
					\draw [blue, dashed]
						(\tikzinputsegmentsupportb) -- (\tikzinputsegmentlast)
						node [at start, cross out, draw, solid, red, inner sep=2pt]{};
				}
			}, decorate
		}
	}

	\draw[color=deep_purple,fill=ibm_blue!10,opacity=1]  plot[smooth cycle, tension=.6] coordinates {(7,18.5) (11,17.5) (11,2.5) (7,1.5) (7,10)};
	\node[draw=none,color=deep_purple,opacity=0.2,draw opacity=0.2] at (11,19) {$\boldsymbol{I}$};
	
	\draw[color=ibm_orange,fill=ibm_orange!20, line width=1.5pt, dashed, text opacity=1, draw opacity=1, fill opacity=0.4]  plot[smooth cycle, tension=.8] coordinates {(5.75,12.5) (10.75,12) (10.75,8) (5.75,7.5)};
	\node[draw=none,color=ibm_orange] at (13.2,10) {\textbf{$\boldsymbol{X_2}$ gadget}};

	\node[normalNode] (1) at (5.5, 16) {$ct_1$};
	\node[innocentNode] (2) at (10, 17) {$x_1$};
	\node[innocentNode] (3) at (10, 15) {$\overline{x_1}$};
	\node[innocentNode] (16) at (8, 18) {$b_1$};
	\node[innocentNode] (17) at (8, 14) {$\overline{b_1}$};

	\node[normalNode] (4) at (6, 10) {$ct_2$};
	\node[innocentNode] (5) at (10, 11) {$x_2$};
	\node[innocentNode] (6) at (10, 9) {$\overline{x_2}$};
	\node[innocentNode] (18) at (8, 12) {$b_2$};
	\node[innocentNode] (19) at (8, 8) {$\overline{b_2}$};

	\node[normalNode] (7) at (5.5, 4) {$ct_3$};
	\node[innocentNode] (8) at (10, 5) {$x_3$};
	\node[innocentNode] (9) at (10, 3) {$\overline{x_3}$};
	\node[innocentNode] (20) at (8, 6) {$b_3$};
	\node[innocentNode] (21) at (8, 2) {$\overline{b_3}$};

	\node[normalNode] (10) at (0, 14) {$c_1$};
	\node[normalNode] (11) at (0, 6) {$c_2$};

	\node[normalNode] (12) at (0, 3) {$t_1$};
	\node[normalNode] (13) at (0, 1.5) {$t_2$};
	\node[normalNode] (14) at (0, 0) {$t_3$};

	\path[->,color=darkgray]
		(1) edge (2)
		(1) edge (3)
		(16) edge[bend left=5] (2)
		(17) edge[bend right=5] (3)

		(4) edge (5)
		(4) edge (6)
		(18) edge[bend left=5] (5)
		(19) edge[bend right=5] (6)

		(7) edge (8)
		(7) edge (9)
		(20) edge[bend left=5] (8)
		(21) edge[bend right=5] (9)

		(10) edge[bend left=25] (16)
		(10) edge[bend right=21] (19)
		
		(11) edge[bend left=21] (17)
		(11) edge[bend left=5] (19)
		(11) edge[bend right=25] (21)
	;

\end{tikzpicture}


==> figures/reduction_rsp.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, opacity=.2, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
		buggedNode/.style={text opacity=1,opacity=0.1,draw opacity=1,fill=ibm_magenta, color=ibm_magenta,text=black, line width=1.2pt},
	]

	\tikzset{
        halfcross/.pic = {
        \draw[rotate = 45,color=ibm_magenta] (-0.6*#1,0) -- (0.6*#1,0);
        }
    }

	\node[draw=none,color=ibm_magenta,opacity=0.2,draw opacity=0.2] at (8.6,3) {$b$};
	\draw[draw=none]  plot[smooth cycle, tension=.7] coordinates {(5.5,9) (8.5,9) (10.5,7.5) (9.5,6) (7.7,7) (5.5,7.2)};

	\node[normalNode] (1) at (1.5, 6) {};
	\node[normalNode] (2) at (1.5, 4) {};
	\node[normalNode] (3) at (3, 5) {};
	\node[normalNode] (4) at (5, 5) {};
	\node[normalNode] (5) at (7, 5) {};
	\node[normalNode] (6) at (5, 6.5) {};
	\node[normalNode] (7) at (6, 8) {};
	\node[normalNode] (8) at (8, 8) {};
	\node[normalNode] (9) at (9.5, 7) {};
	\node[buggedNode] (10) at (8, 3) {};
	
	\draw (8, 3) pic[black,opacity=1] {halfcross=11pt};

	\path[->,color=black]
		(1) edge (3)
		(2) edge (3)
		(3) edge (4)
		(4) edge (5)
		(3) edge[bend left=40] (6)
		(6) edge[bend left=40] (5)
		(6) edge (7)
		(7) edge (8)
		(8) edge (9)
		(5) edge[bend right=6] (9)
		
		(2) edge[bend right=6,color=ibm_magenta] (10)
		(3) edge[bend right=6,color=ibm_magenta] (10)
		(4) edge[bend right=6,color=ibm_magenta] (10)
		(5) edge[bend right=6,color=ibm_magenta] (10)
		(6) edge[bend right=6,color=ibm_magenta] (10)
	;
	
	\draw[->, color=ibm_magenta] (1) to[out=-70,in=170,swap] (10);

\end{tikzpicture}


==> figures/reduction_rsp2.tex <==

\begin{tikzpicture}
	[
		scale=.6, every node/.style={circle,draw,scale=0.8, text=black, line width=1.2pt, opacity=.2, text opacity=1, draw opacity=1},
		minimum size=0.45cm,
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
		buggedNode/.style={text opacity=1,opacity=0.1,draw opacity=1,fill=ibm_magenta, color=ibm_magenta,text=black, line width=1.2pt},
	]

	\tikzset{
        halfcross/.pic = {
        \draw[rotate = 45,color=ibm_magenta] (-0.6*#1,0) -- (0.6*#1,0);
        }
    }

	\node[draw=none,color=ibm_magenta,opacity=0.2,draw opacity=0.2] at (5.4,8) {$b$};

	\node[normalNode] (1) at (1.5, 6) {};
	\node[normalNode] (2) at (1.5, 4) {};
	\node[normalNode] (3) at (3, 5) {};
	\node[normalNode] (4) at (5, 5) {};
	\node[normalNode] (5) at (7, 5) {};
	\node[normalNode] (6) at (5, 6.5) {};
	\node[buggedNode] (7) at (6, 8) {};
	\node[normalNode] (8) at (8, 8) {};
	\node[normalNode] (9) at (9.5, 7) {};
	
	\draw (6, 8) pic[black,opacity=1] {halfcross=11pt};

	\path[->,color=black]
		(1) edge (3)
		(2) edge (3)
		(3) edge (4)
		(4) edge (5)
		(3) edge[bend left=40] (6)
		(6) edge[bend left=40] (5)
		(6) edge (7)
		(7) edge (8)
		(8) edge (9)
		(5) edge[bend right=6] (9)
	;

\end{tikzpicture}


==> figures/score.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		minimum size=0.75cm,
		every node/.style={circle,draw,scale=0.8,text=black,line width=1.1pt},
		buggedNode/.style={text opacity=1,opacity=0.1,draw opacity=1,fill=ibmMagenta, color=ibmMagenta,text=black, line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=black, line width=1.1pt},
	]

	\tikzset{
        halfcross/.pic = {
        \draw[rotate = 45,color=darkgray] (-#1,0) -- (#1,0);
        }
    }

    \draw (19.5, 4) pic[black,opacity=1] {halfcross=11pt};

	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (1) at (0, 6) {$1$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{19}}] (2) at (2, 6) {$2$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (3) at (8,8) {$6$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{18}}] (4) at (4,6) {$3$};
	\node[normalNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{17}}] (5) at (6,6) {$4$};
	\node[normalNode,label={[label distance=-0.2cm]90:5/\textcolor{gray}{16}}] (6) at (8,6) {$5$};
	\node[normalNode,label={[label distance=-0.2cm]90:7/\textcolor{gray}{14}}] (7) at (10, 6) {$7$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (8) at (0, 2) {$8$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{19}}] (9) at (2,2) {$9$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{18}}] (10) at (4, 2) {$10$};
	\node[normalNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{17}}] (11) at (6, 2) {$11$};
	\node[normalNode,label={[label distance=-0.2cm]90:5/\textcolor{gray}{16}}] (12) at (8, 2) {$12$};
	\node[normalNode,label={[label distance=-0.2cm]90:6/\textcolor{gray}{15}}] (13) at (10, 2) {$13$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{14}/7}] (14) at (12, 4) {$14$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{15}/6}] (15) at (14.5, 4) {$15$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{16}/5}] (16) at (17, 4) {$16$};
	\node[normalNode,label={[label distance=-0.2cm]90:\textcolor{gray}{21}/0}] (17) at (19.5, 4) {$21$};
	\node[normalNode,label={[label distance=-0.3cm]-90:7/\textcolor{gray}{14}}] (18) at (7.5, -0.5) {$17$};
	\node[normalNode,label={[label distance=-0.3cm]-90:8/\textcolor{gray}{13}}] (19) at (11, -0.5) {$18$};
	\node[normalNode,label={[label distance=-0.3cm]-90:\textcolor{gray}{17}/4}] (20) at (14.5, -0.5) {$19$};
	\node[normalNode,label={[label distance=-0.3cm]-90:\textcolor{gray}{18}/3}] (21) at (18, -0.5) {$20$};

	\path[->,color=black]
		(1) edge (2)
		(2) edge (4)
		(4) edge (5)
		(5) edge (6)
		(6) edge (7)
		(3) edge (7)
		(7) edge (14)
		
		(8) edge (9)
		(9) edge (10)
		(10) edge (11)
		(11) edge (12)
		(12) edge (13)
		(13) edge (14)
		(14) edge (15)
		(15) edge (16)
		(16) edge (17)
		
		(18) edge (19)
		(19) edge (20)
		(20) edge (21)
		(21) edge (17)
		
		(5) edge (18)
		(9) edge (18)
		(14) edge (20)
	;

\end{tikzpicture}


==> figures/sets_of_vertices.tex <==

\begin{tikzpicture}
	[
		scale=.6,
		every node/.style={
			circle,
			draw,
			scale=0.8,
			text=black,
			line width=1.2pt,
			opacity=.2,
			text opacity=1,
			draw opacity=1
		},
		vPlusNode/.style={fill=ibm_orange,color=ibm_orange,text=ibm_orange,line width=1.2pt},
		bPlusNode/.style={fill=ibm_magenta,color=ibm_magenta,text=ibm_magenta,line width=1.2pt},
		bMinusNode/.style={fill=ibm_blue,color=ibm_blue,text=ibm_blue,line width=1.2pt},
		normalNode/.style={text opacity=1,opacity=0,draw opacity=1,color=darkgray,text=darkgray,line width=1.pt}
	]

	\draw[color=ibm_orange,fill=ibm_orange!20]  plot[smooth cycle, tension=.6] coordinates {(17,7) (21,5) (19,-1.6)  (13,-1.6) (11,3) (11.8,6.5)};
	\draw[color=ibm_magenta,fill=ibm_magenta!20]  plot[smooth cycle, tension=.8] coordinates {(12,3) (11,4) (11.6,5.6) (13,5) (13,3.5)};
	\draw[color=ibm_blue,fill=ibm_blue!20]  plot[smooth cycle, tension=.65] coordinates {(9,7) (11,7) (10.6,4) (11,1.7) (10,0.9) (9.2,1.3) (8.8,3)};

	\node[draw=none,color=ibm_orange] at (16,8) {$\boldsymbol{V^\ge}$};
	\node[draw=none,color=ibm_magenta] at (13,6) {$\boldsymbol{B^\ge}$};
	\node[draw=none,color=ibm_blue] at (10,8) {$\boldsymbol{B^<}$};


	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (1) at (0, 6) {$1$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{19}}] (2) at (2, 6) {$2$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (3) at (8,8) {$6$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{18}}] (4) at (4,6) {$3$};
	\node[normalNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{17}}] (5) at (6,6) {$4$};
	\node[normalNode,label={[label distance=-0.2cm]90:5/\textcolor{gray}{16}}] (6) at (8,6) {$5$};
	\node[bMinusNode,label={[label distance=-0.2cm]90:7/\textcolor{gray}{14}}] (7) at (10, 6) {$7$};
	\node[normalNode,label={[label distance=-0.2cm]90:1/\textcolor{gray}{20}}] (8) at (0, 2) {$8$};
	\node[normalNode,label={[label distance=-0.2cm]90:2/\textcolor{gray}{19}}] (9) at (2,2) {$9$};
	\node[normalNode,label={[label distance=-0.2cm]90:3/\textcolor{gray}{18}}] (10) at (4, 2) {$10$};
	\node[normalNode,label={[label distance=-0.2cm]90:4/\textcolor{gray}{17}}] (11) at (6, 2) {$11$};
	\node[normalNode,label={[label distance=-0.2cm]90:5/\textcolor{gray}{16}}] (12) at (8, 2) {$12$};
	\node[bMinusNode,label={[label distance=-0.2cm]90:6/\textcolor{gray}{15}}] (13) at (10, 2) {$13$};
	\node[bPlusNode,label={[label distance=-0.2cm]90:\textcolor{gray}{14}/7}] (14) at (12, 4) {$14$};
	\node[vPlusNode,label={[label distance=-0.2cm]90:\textcolor{gray}{15}/6}] (15) at (14.5, 4) {$15$};
	\node[vPlusNode,label={[label distance=-0.2cm]90:\textcolor{gray}{16}/5}] (16) at (17, 4) {$16$};
	\node[vPlusNode,label={[label distance=-0.2cm]90:\textcolor{gray}{21}/0},forbidden sign] (17) at (19.5, 4) {$21$};
	\node[normalNode,label={[label distance=-0.3cm]-90:7/\textcolor{gray}{14}}] (18) at (7.5, -0.5) {$17$};
	\node[normalNode,label={[label distance=-0.3cm]-90:8/\textcolor{gray}{13}}] (19) at (11, -0.5) {$18$};
	\node[vPlusNode,label={[label distance=-0.3cm]-90:\textcolor{gray}{17}/4}] (20) at (14.5, -0.5) {$19$};
	\node[vPlusNode,label={[label distance=-0.3cm]-90:\textcolor{gray}{18}/3}] (21) at (18, -0.5) {$20$};

	\path[->,color=black]
		(1) edge (2)
		(2) edge (4)
		(4) edge (5)
		(5) edge (6)
		(6) edge (7)
		(3) edge (7)
		(7) edge (14)
		
		(8) edge (9)
		(9) edge (10)
		(10) edge (11)
		(11) edge (12)
		(12) edge (13)
		(13) edge (14)
		(14) edge (15)
		(15) edge (16)
		(16) edge (17)
		
		(18) edge (19)
		(19) edge (20)
		(20) edge (21)
		(21) edge (17)
		
		(5) edge (18)
		(9) edge (18)
		(14) edge (20)
	;
\end{tikzpicture}


==> figures/strategy_graph.tex <==

\begin{tikzpicture}
    [scale=.6,auto=left,every node/.style={circle,draw,scale=0.8}]

    \node (1) at (1, 1) {1};
    \node (2) at (2.5, 1) {2};
    \node (3) at (4, 1) {3};
    \node (4) at (5.5, 1) {4};
    \node[forbidden sign] (5) at (7, 1) {5};

    \path[->] 
        (1) edge (2)
        (2) edge (3)
        (3) edge (4)
        (4) edge (5)
    ;

\end{tikzpicture}


==> figures/strategy_tree.tex <==

\begin{forest} 
    for tree={inner sep=2pt,l=10pt,l sep=5pt,circle,draw}
    [2
        [1
            [1,draw=none]
            [2,draw=none]
        ]
        [4
            [3
                [3,draw=none]
                [4,draw=none]
            ]
            [5,draw=none]
        ]
    ]
\end{forest}
